Localization of Charged Quantum Particles in a Static Random Magnetic Field

We consider a charged quantum particle in a random magnetic field with Gaussian, delta-correlated statistics. We show that although the single particle properties are peculiar, two particle quantities such as the diffusion constant can be calculated in perturbation theory. We map the problem onto a non-linear sigma-model for Q-matrices of unitary symmetry with renormalized diffusion coefficient for which all states are known to be localized in $d=2$ dimensions. Our results compare well with recent numerical data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: amw.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
818 574 m
818 2105 l
2751 2105 l
2751 574 l
818 574 l
stroke
[] 0 setdash
820 574 m
820 584 l
916 574 m
916 584 l
973 574 m
973 584 l
1013 574 m
1013 584 l
1045 574 m
1045 584 l
1070 574 m
1070 584 l
1092 574 m
1092 584 l
1110 574 m
1110 584 l
1127 574 m
1127 584 l
1141 574 m
1141 584 l
1238 574 m
1238 584 l
1295 574 m
1295 584 l
1335 574 m
1335 584 l
1366 574 m
1366 584 l
1392 574 m
1392 584 l
1414 574 m
1414 584 l
1432 574 m
1432 584 l
1449 574 m
1449 584 l
1463 574 m
1463 584 l
1560 574 m
1560 584 l
1617 574 m
1617 584 l
1657 574 m
1657 584 l
1688 574 m
1688 584 l
1714 574 m
1714 584 l
1735 574 m
1735 584 l
1754 574 m
1754 584 l
1771 574 m
1771 584 l
1785 574 m
1785 584 l
1882 574 m
1882 584 l
1939 574 m
1939 584 l
1979 574 m
1979 584 l
2010 574 m
2010 584 l
2036 574 m
2036 584 l
2057 574 m
2057 584 l
2076 574 m
2076 584 l
2092 574 m
2092 584 l
2107 574 m
2107 584 l
2204 574 m
2204 584 l
2261 574 m
2261 584 l
2301 574 m
2301 584 l
2332 574 m
2332 584 l
2358 574 m
2358 584 l
2379 574 m
2379 584 l
2398 574 m
2398 584 l
2414 574 m
2414 584 l
2429 574 m
2429 584 l
2526 574 m
2526 584 l
2583 574 m
2583 584 l
2623 574 m
2623 584 l
2654 574 m
2654 584 l
2680 574 m
2680 584 l
2701 574 m
2701 584 l
2720 574 m
2720 584 l
2736 574 m
2736 584 l
2751 574 m
2751 584 l
820 2105 m
820 2095 l
916 2105 m
916 2095 l
973 2105 m
973 2095 l
1013 2105 m
1013 2095 l
1045 2105 m
1045 2095 l
1070 2105 m
1070 2095 l
1092 2105 m
1092 2095 l
1110 2105 m
1110 2095 l
1127 2105 m
1127 2095 l
1141 2105 m
1141 2095 l
1238 2105 m
1238 2095 l
1295 2105 m
1295 2095 l
1335 2105 m
1335 2095 l
1366 2105 m
1366 2095 l
1392 2105 m
1392 2095 l
1414 2105 m
1414 2095 l
1432 2105 m
1432 2095 l
1449 2105 m
1449 2095 l
1463 2105 m
1463 2095 l
1560 2105 m
1560 2095 l
1617 2105 m
1617 2095 l
1657 2105 m
1657 2095 l
1688 2105 m
1688 2095 l
1714 2105 m
1714 2095 l
1735 2105 m
1735 2095 l
1754 2105 m
1754 2095 l
1771 2105 m
1771 2095 l
1785 2105 m
1785 2095 l
1882 2105 m
1882 2095 l
1939 2105 m
1939 2095 l
1979 2105 m
1979 2095 l
2010 2105 m
2010 2095 l
2036 2105 m
2036 2095 l
2057 2105 m
2057 2095 l
2076 2105 m
2076 2095 l
2092 2105 m
2092 2095 l
2107 2105 m
2107 2095 l
2204 2105 m
2204 2095 l
2261 2105 m
2261 2095 l
2301 2105 m
2301 2095 l
2332 2105 m
2332 2095 l
2358 2105 m
2358 2095 l
2379 2105 m
2379 2095 l
2398 2105 m
2398 2095 l
2414 2105 m
2414 2095 l
2429 2105 m
2429 2095 l
2526 2105 m
2526 2095 l
2583 2105 m
2583 2095 l
2623 2105 m
2623 2095 l
2654 2105 m
2654 2095 l
2680 2105 m
2680 2095 l
2701 2105 m
2701 2095 l
2720 2105 m
2720 2095 l
2736 2105 m
2736 2095 l
2751 2105 m
2751 2095 l
stroke
820 574 m
820 594 l
1141 574 m
1141 594 l
1463 574 m
1463 594 l
1785 574 m
1785 594 l
2107 574 m
2107 594 l
2429 574 m
2429 594 l
2751 574 m
2751 594 l
820 2105 m
820 2085 l
1141 2105 m
1141 2085 l
1463 2105 m
1463 2085 l
1785 2105 m
1785 2085 l
2107 2105 m
2107 2085 l
2429 2105 m
2429 2085 l
2751 2105 m
2751 2085 l
/Times-Italic findfont
98 scalefont
 setfont
/Helvetica findfont
98 scalefont
 setfont
stroke
820 492 m
gsave
820 492 translate
0 rotate
0 -32  m
(10-1) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(-1) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
1141 492 m
gsave
1141 492 translate
0 rotate
0 -32  m
(1) CS
(1) show
grestore
newpath
1463 492 m
gsave
1463 492 translate
0 rotate
0 -32  m
(101) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(1) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
1785 492 m
gsave
1785 492 translate
0 rotate
0 -32  m
(102) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(2) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
2107 492 m
gsave
2107 492 translate
0 rotate
0 -32  m
(103) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(3) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
2429 492 m
gsave
2429 492 translate
0 rotate
0 -32  m
(104) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(4) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
2751 492 m
gsave
2751 492 translate
0 rotate
0 -32  m
(105) CS
(10) show
/Helvetica findfont
58 scalefont
 setfont
0 58 rmoveto
(5) show
/Helvetica findfont
98 scalefont
 setfont
0 -58 rmoveto
() show
grestore
newpath
/Helvetica findfont
105 scalefont
 setfont
7 setlinewidth
1784 328 m
gsave
1784 328 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
1 setlinewidth
818 886 m
828 886 l
818 1068 m
828 1068 l
818 1198 m
828 1198 l
818 1298 m
828 1298 l
818 1381 m
828 1381 l
818 1450 m
828 1450 l
818 1510 m
828 1510 l
818 1563 m
828 1563 l
818 1611 m
828 1611 l
818 1923 m
828 1923 l
818 2105 m
828 2105 l
2751 886 m
2741 886 l
2751 1068 m
2741 1068 l
2751 1198 m
2741 1198 l
2751 1298 m
2741 1298 l
2751 1381 m
2741 1381 l
2751 1450 m
2741 1450 l
2751 1510 m
2741 1510 l
2751 1563 m
2741 1563 l
2751 1611 m
2741 1611 l
2751 1923 m
2741 1923 l
2751 2105 m
2741 2105 l
stroke
818 1611 m
838 1611 l
2751 1611 m
2731 1611 l
/Helvetica findfont
98 scalefont
 setfont
stroke
755 1611 m
gsave
755 1611 translate
0 rotate
0 -32  m
(1) RJ
(1) show
grestore
newpath
/Helvetica findfont
105 scalefont
 setfont
7 setlinewidth
656 1339 m
gsave
656 1339 translate
90 rotate
0 0  m
(f\(x\)) CS
(f\(x\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
877 727 m
920 830 l
963 919 l
981 969 l
1006 1014 l
1021 1043 l
1042 1098 l
1064 1133 l
1093 1179 l
1107 1213 l
1150 1284 l
1193 1355 l
1275 1469 l
1351 1561 l
1426 1625 l
1509 1691 l
1646 1767 l
1782 1823 l
1919 1852 l
2020 1869 l
2093 1877 l
2196 1894 l
2316 1916 l
2436 1926 l
2527 1936 l
2630 1953 l
stroke
860 710 m
860 744 l
894 744 l
894 710 l
860 710 l
903 813 m
903 847 l
937 847 l
937 813 l
903 813 l
946 902 m
946 936 l
980 936 l
980 902 l
946 902 l
964 952 m
964 986 l
998 986 l
998 952 l
964 952 l
989 997 m
989 1031 l
1023 1031 l
1023 997 l
989 997 l
1004 1026 m
1004 1060 l
1038 1060 l
1038 1026 l
1004 1026 l
1025 1081 m
1025 1115 l
1059 1115 l
1059 1081 l
1025 1081 l
1047 1116 m
1047 1150 l
1081 1150 l
1081 1116 l
1047 1116 l
1076 1162 m
1076 1196 l
1110 1196 l
1110 1162 l
1076 1162 l
1090 1196 m
1090 1230 l
1124 1230 l
1124 1196 l
1090 1196 l
1133 1267 m
1133 1301 l
1167 1301 l
1167 1267 l
1133 1267 l
1176 1338 m
1176 1372 l
1210 1372 l
1210 1338 l
1176 1338 l
1258 1452 m
1258 1486 l
1292 1486 l
1292 1452 l
1258 1452 l
1334 1544 m
1334 1578 l
1368 1578 l
1368 1544 l
1334 1544 l
1409 1608 m
1409 1642 l
1443 1642 l
1443 1608 l
1409 1608 l
1492 1674 m
1492 1708 l
1526 1708 l
1526 1674 l
1492 1674 l
1629 1750 m
1629 1784 l
1663 1784 l
1663 1750 l
1629 1750 l
1765 1806 m
1765 1840 l
1799 1840 l
1799 1806 l
1765 1806 l
1902 1835 m
1902 1869 l
1936 1869 l
1936 1835 l
1902 1835 l
2003 1852 m
2003 1886 l
2037 1886 l
2037 1852 l
2003 1852 l
2076 1860 m
2076 1894 l
2110 1894 l
2110 1860 l
2076 1860 l
2179 1877 m
2179 1911 l
2213 1911 l
2213 1877 l
2179 1877 l
2299 1899 m
2299 1933 l
2333 1933 l
2333 1899 l
2299 1899 l
2419 1909 m
2419 1943 l
2453 1943 l
2453 1909 l
2419 1909 l
2510 1919 m
2510 1953 l
2544 1953 l
2544 1919 l
2510 1919 l
2613 1936 m
2613 1970 l
2647 1970 l
2647 1936 l
2613 1936 l
stroke
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
1156 574 m
1158 921 l
1174 1077 l
1190 1168 l
1206 1233 l
1222 1283 l
1238 1324 l
1254 1359 l
1270 1389 l
1286 1415 l
1302 1439 l
1319 1460 l
1335 1480 l
1351 1498 l
1367 1515 l
1383 1530 l
1399 1545 l
1415 1558 l
1431 1571 l
1447 1583 l
1463 1595 l
1479 1606 l
1496 1616 l
1512 1626 l
1528 1636 l
1544 1645 l
1560 1654 l
1576 1662 l
1592 1671 l
1608 1679 l
1624 1686 l
1640 1694 l
1657 1701 l
1673 1708 l
1689 1714 l
1705 1721 l
1721 1727 l
1737 1733 l
1753 1739 l
1769 1745 l
1785 1751 l
1801 1757 l
1817 1762 l
1834 1767 l
1850 1772 l
1866 1777 l
1882 1782 l
1898 1787 l
1914 1792 l
1930 1797 l
1946 1801 l
1962 1806 l
1978 1810 l
1995 1814 l
2011 1819 l
2027 1823 l
2043 1827 l
2059 1831 l
2075 1835 l
2091 1838 l
2107 1842 l
2123 1846 l
2139 1850 l
2155 1853 l
2172 1857 l
2188 1860 l
2204 1864 l
2220 1867 l
2236 1870 l
2252 1874 l
2268 1877 l
2284 1880 l
2300 1883 l
2316 1886 l
2333 1889 l
2349 1892 l
2365 1895 l
2381 1898 l
2397 1901 l
2413 1904 l
2429 1907 l
2445 1910 l
2461 1913 l
2477 1915 l
2493 1918 l
2510 1921 l
2526 1923 l
2542 1926 l
2558 1928 l
2574 1931 l
2590 1933 l
2606 1936 l
2622 1938 l
2638 1941 l
2654 1943 l
2671 1946 l
2687 1948 l
2703 1950 l
2719 1953 l
2735 1955 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
820 574 m
852 678 l
884 781 l
916 885 l
948 989 l
981 1092 l
1013 1196 l
1045 1300 l
1077 1403 l
1109 1507 l
1141 1611 l
stroke
[] 0 setdash
1 setlinewidth
showpage
%%Trailer
